Two-loop QED/QCD corrections for polarized $\gamma\gamma\rightarrow\gamma\gamma$ process in SANCphot

The new version of the SANCphot integrator has been prepared for fast and stable numerical calculations up to two loops for polarized light-by-light scattering. One-loop modules based on the helicity formalism with massive particles and two-loop modules with massless particles inside the loops are used. The presented study is driven by the potential of polarized photon beams to probe the high energy region. This study is a contribution to the research program of the CEPC project being under development in China.

==> definitions.sty <==
\def\db{\color{blue}}
\def\bq  {\begin{equation}}
\def\eq  {\end{equation}}
\def\bqa {\begin{eqnarray}}
\def\eqa {\end{eqnarray}}
\def\nll {\nonumber\\}
\def\mw  {M_{\sss{W}}}
\def\mz  {M_{\sss{Z}}}
\def\mh  {M_{\sss{H}}}
\def\qmo {Q_f}
\def\me {m_e}
\def\ml {m_l}
\def\me {m_l}
\def\mf {m_f}
\def\kt {k_t}
\def\ku {k_u}
\def\kl {k_l}
\def\cmi {c_-}
\def\cpl {c_+}
\def\betacpl{\beta^{c_{+}}}
\def\betacmi{\beta^{c_{-}}}
\def\betapl{\beta^{+}}
\def\betami{\beta^{-}}
\newcommand{\sla}[1]{/\!\!\!#1}
\newcommand{\Litwo}{\mbox{${\rm{Li}}_{2}$}}
\newcommand{\sss}[1]{\scriptscriptstyle{#1}}
\newcommand{\Longitud}{{\shortparallel}}
\newcommand{\ds }{\displaystyle}
\newcommand{\ip }[1]{u\left({#1}        \right)}    % incoming particle
\newcommand{\iap}[1]{{\bar{v}}\left({#1}\right)}    %    "     anti-p
\def\vmo{v_f}
\def\amo{a_f}

\DeclareDocumentCommand{\simpBorn}{O{1} O{1} O{2} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p1)
	    ++ (45:#4) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
	    ++ (-45:#4) coordinate (p2);
	    
	    \path (qin) ++ (90:#2) coordinate (p4);
        \path (qout) ++ (90:#2) coordinate (p3);

	    \draw (qin) edge[fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$1$} (p1);
	    \draw (qout) edge[fermion,line width=0.4mm] (qin);
	    \draw (p2) edge[fermion,line width=0.4mm] node[below,xshift=-2mm,yshift=0mm] {$2$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-2mm,yshift=8mm] {$3$} (p4);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=8mm] {$4$} (p3);
		\coordinate [label={[xshift=17mm,yshift=-10mm]\(u\) -- channel}];
        }
        
        \ifthenelse{\equal{#1}{2}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-2mm,yshift=8mm] {$4$} (p4);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=8mm] {$3$} (p3);
		\coordinate [label={[xshift=17mm,yshift=-10mm]\(t\) -- channel}];
        }
%         \ifthenelse{\equal{#1}{1}
% 		{

% 		}
% 		\ifthenelse{\equal{#1}{2}}{

% 		}	
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\born}{t! O{1.5} O{2}}{
\begin{tikzpicture}
	\begin{feynman}
			\path (0,0) coordinate[label={[anchor=south]\(\text{fu = typeIU}\)}] (p1)
			++ (-45:#2) coordinate[label={[anchor=north east]\(\nu\)}] (qin)
			++ (-90:#3) coordinate[label={[anchor=south east]\(\mu\)}] (qout)
			++ (225:#2) coordinate[label={[anchor=north]\(\text{fd = typeID}\)}] (p2);
			
			\ifthenelse{#1=\BooleanTrue}
			{
				\path (qin) ++ (0:#2) coordinate[label={[anchor=west]\(\text{vd = typeFD}\)}] (p4);
				\path (qout) ++ (0:#2) coordinate[label={[anchor=west]\(\text{vu = typeFU}\)}] (p3);
			}{
				\path (qin) ++ (0:#2) coordinate[label={[anchor=west]\(\text{vu = typeFU}\)}] (p4);
				\path (qout) ++ (0:#2) coordinate[label={[anchor=west]\(\text{vd = typeFD}\)}] (p3);
			}
			
			\draw (qout) edge[fermion,line width=0.4mm] (qin);
			
			\draw (qin) edge[fermion,reversed momentum={[arrow shorten=0.2,xshift=5mm,yshift=4mm]},line width=0.4mm] node[below,xshift=6mm,yshift=7mm,pos=0.5] {$p_{1}$} (p1);
			
			\draw (p2) edge[fermion, momentum={[arrow shorten=0.2,xshift=5mm,yshift=-4mm]},line width=0.4mm] node[below,xshift=6mm,yshift=-1mm,pos=0.5] {$p_{2}$} (qout);
			
			\ifthenelse{#1=\BooleanTrue}
			{
				\draw (qout) edge[photon,reversed momentum={[arrow shorten=0.2,yshift=-6mm]},line width=0.3mm] node[below,yshift=-3mm,pos=0.5] {$p_{4}$} (p3);
				
				\draw (qin) edge[photon, reversed momentum={[arrow shorten=0.2, yshift=0mm]},line width=0.3mm] node[below,yshift=8mm,pos=0.5] {$p_{3}$} (p4);
			}{
				\draw (qin) edge[photon,reversed momentum={[arrow shorten=0.2,yshift=0mm]},line width=0.3mm] node[below,yshift=8mm,pos=0.5] {$p_{4}$} (p4);
				
				\draw (qout) edge[photon, reversed momentum={[arrow shorten=0.2, yshift=-6mm]},line width=0.3mm] node[below,yshift=-3mm,pos=0.5] {$p_{3}$} (p3);
			}
	\end{feynman}
		\ifthenelse{#1=\BooleanTrue}
		{
		\coordinate [label={[xshift=5mm,yshift=-55mm]\(u\) -- channel}];
		}{
		\coordinate [label={[xshift=5mm,yshift=-55mm]\(t\) -- channel}];
		}	
\end{tikzpicture}
}

\DeclareDocumentCommand{\hard}{O{1} O{1} O{2} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p1)
	    ++ (45:#4) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
	    ++ (-45:#4) coordinate (p2);
	    
	    \path (qin) ++ (90:#2) coordinate (p4);
        \path (qout) ++ (90:#2) coordinate (p3);
        \path (q) ++ (90:#2) coordinate (p5);
	    
	    \draw (qin) edge[fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$1$} (p1);
	    \draw (qout) edge[fermion,line width=0.4mm] (qin);
	    \draw (p2) edge[fermion,line width=0.4mm] node[below,xshift=-2mm,yshift=0mm] {$2$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$4$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p3);
        }
        
        \ifthenelse{\equal{#1}{2}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$4$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p3);
        }
        
        \ifthenelse{\equal{#1}{3}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$5$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p3);
		}
		
        \ifthenelse{\equal{#1}{4}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$3$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p3);
		}
		
        \ifthenelse{\equal{#1}{5}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$3$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p3);
        }
		
        \ifthenelse{\equal{#1}{6}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$5$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p3);
        }
        
	\end{feynman}
\end{tikzpicture}
}


\DeclareDocumentCommand{\hardd}{O{1} O{1.5} O{2.5} O{1.5}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p1)
	    ++ (45:#4) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
	    ++ (-45:#4) coordinate (p2);
	    
	    \path (qin) ++ (90:#2) coordinate (p4);
        \path (qout) ++ (90:#2) coordinate (p3);
        \path (q) ++ (90:#2) coordinate (p5);
	    
	    \draw (qin) edge[fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$1$} (p1);
	    \draw (qout) edge[fermion,line width=0.4mm] (qin);
	    \draw (p2) edge[fermion,line width=0.4mm] node[below,xshift=-2mm,yshift=0mm] {$2$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$4$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p3);
        }
        
        \ifthenelse{\equal{#1}{2}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$4$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p3);
        }
        
        \ifthenelse{\equal{#1}{3}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$5$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p3);
		}
		
        \ifthenelse{\equal{#1}{4}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$3$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p3);
		}
		
        \ifthenelse{\equal{#1}{5}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$3$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$5$} (p3);
        }
		
        \ifthenelse{\equal{#1}{6}}{
	    \draw (qin) edge[photon,line width=0.3mm] node[below,xshift=-3mm,yshift=8mm] {$5$} (p4);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$3$} (p5);
		\draw (qout) edge[photon,line width=0.3mm] 
		node[below,xshift=-3mm,yshift=8mm] {$4$} (p3);
        }
        
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\virtFVP}{O{1} O{1} O{2} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
        \path 
           (0,0) coordinate (p1) 
        ++ (0:#4) coordinate (p2)
        ++ (0:#4) coordinate (q)
        ++ (0:#4) coordinate (p3)
        ++ (0:#4) coordinate (p4);
        
        \draw (0:#3) node[photon,minimum size=#3cm,line width=0.4mm,circle];
        \node[above,xshift=#3cm] (q) at (0,#4) {$k$};
        \node[below,xshift=#3cm] (q) at (0,-#4) {$p+k$};
        
	    \draw (p1) edge[fermion,line width=0.4mm] node[below, xshift=0mm, yshift=0mm] {$p$} (p2);
	    \draw (p3) edge[fermion,line width=0.4mm]
        node[below, xshift=0mm, yshift=0mm] {$p$} (p4);

	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\virtFSE}{O{1} O{1} O{2} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
        \path 
           (0,0) coordinate (p1) 
        ++ (0:#4) coordinate (p2)
        ++ (0:#4) coordinate (q)
        ++ (0:#4) coordinate (p3)
        ++ (0:#4) coordinate (p4);
        
        \draw[fermion,line width = 0.4mm] (p2) -- (p3);
        \draw[photon,line width=0.4mm] (p2) arc[start angle=180, end angle=0, radius=#4];
        
        \node[above,xshift=#3cm] (q) at (0,#4) {$k$};
        \node[below,xshift=#3cm] (q) at (0,0) {$p-k$};
	    \draw (p1) edge[fermion,line width=0.4mm] node[below, xshift=0mm, yshift=0mm] {$p$} (p2);
        \draw (p3) edge[fermion,line width=0.4mm]
        node[below, xshift=0mm, yshift=0mm] {$p$} (p4);

	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\DYCC}{O{1} O{1} O{2} O{1} O{0.5}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p2)
        ++ (45:#5) coordinate (p2half)
	    ++ (45:#5) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
        ++ (-45:#5) coordinate (p3half)
	    ++ (-45:#5) coordinate (p3);
	    
	    \path (qin) ++ (135:#5) coordinate (p1half)
        ++ (135:#5) coordinate (p1);
        \path (qout) ++ (45:#5) coordinate (p4half)
	    ++ (45:#5) coordinate (p4);
     
	    \draw (qin) edge[anti fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$2$} (p2);
     
	    \draw (qout) edge[boson,line width=0.6mm] (qin);
     
	    \draw (p3) edge[fermion,line width=0.4mm] 
        node[below,xshift=-2mm,yshift=0mm] {$3$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
        \path (q) ++ (90:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=3.5mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{2}}{
        \path (p1half) ++ (225:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (p1half) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{3}}{
        \path (p2half) ++ (135:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (p2half) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=1mm] {$5$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
		}

        \ifthenelse{\equal{#1}{4}}{
        \path (p3half) ++ (45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
		\draw (p3half) edge[photon,line width=0.3mm] 
		node[below,xshift=1.5mm,yshift=1mm] {$5$} (p5);
        }
  
        \ifthenelse{\equal{#1}{5}}{
        \path (p4half) ++ (-45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=5mm] {$1$} (p1);
		\draw (p4half) edge[photon,line width=0.3mm] 
		node[below,xshift=2mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=5mm] {$4$} (p4);
		}
        
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\DYCCex}{O{1} O{1.5} O{1.5} O{1.5} O{0.7}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p2)
        ++ (45:#5) coordinate (p2half)
	    ++ (45:#5) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
        ++ (-45:#5) coordinate (p3half)
	    ++ (-45:#5) coordinate (p3);
	    
	    \path (qin) ++ (135:#5) coordinate (p1half)
        ++ (135:#5) coordinate (p1);
        \path (qout) ++ (45:#5) coordinate (p4half)
	    ++ (45:#5) coordinate (p4);
     
	    \draw (qin) edge[anti fermion,line width=0.4mm] node[below,xshift=2mm,yshift=0mm] {$2$} (p2);
     
	    \draw (qout) edge[boson,line width=0.6mm] (qin);
     
	    \draw (p3) edge[fermion,line width=0.4mm] 
        node[below,xshift=-2mm,yshift=0mm] {$3$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
        \path (q) ++ (90:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=4.5mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{2}}{
        \path (p1half) ++ (225:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (p1half) edge[photon,line width=0.3mm] 
		node[below,xshift=-3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{3}}{
        \path (p2half) ++ (135:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (p2half) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=1mm] {$5$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
		}

        \ifthenelse{\equal{#1}{4}}{
        \path (p3half) ++ (45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
		\draw (p3half) edge[photon,line width=0.3mm] 
		node[below,xshift=2mm,yshift=1mm] {$5$} (p5);
        }
  
        \ifthenelse{\equal{#1}{5}}{
        \path (p4half) ++ (-45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (p4half) edge[photon,line width=0.3mm] 
		node[below,xshift=3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
		}
        
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\sbhabha}{O{1} O{1} O{1.5} O{1.5} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (p2)
        ++ (45:#5) coordinate (p2half)
	    ++ (45:#5) coordinate (qin)
	    ++ (0:#4) coordinate (q)
	    ++ (0:#4) coordinate (qout)
        ++ (-45:#5) coordinate (p3half)
	    ++ (-45:#5) coordinate (p3);
	    
	    \path (qin) ++ (135:#5) coordinate (p1half)
        ++ (135:#5) coordinate (p1);
        \path (qout) ++ (45:#5) coordinate (p4half)
	    ++ (45:#5) coordinate (p4);
     
	    \draw (qin) edge[anti fermion,line width=0.4mm] node[scale=1.3,below,xshift=2mm,yshift=0mm] {$e^{-}$} (p2);
        %node[below,xshift=-1mm,yshift=-4mm] {$p_{2}$} (p2);
     
	    \draw (qout) edge[boson,line width=0.4mm] node[scale=1.3,below,xshift=-0.5mm,yshift=8mm] {$Z,\gamma$} 
        %node[below,xshift=-0.5mm,yshift=-11mm] {$s-\text{channel}$} 
        (qin);
     
	    \draw (p3) edge[anti fermion,line width=0.4mm] 
        node[scale=1.3,below,xshift=-2mm,yshift=0mm] {$e^{-}$} (qout);
        %node[below,xshift=1mm,yshift=-4mm] {$p_{3}$} (qout);
     
	    \ifthenelse{\equal{#1}{1}}{
        \path (q) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$p_{1}$} (p1);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=3mm] {$p_{5}$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$p_{4}$} (p4);
        }
        
        \ifthenelse{\equal{#1}{2}}{
        \path (p1half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=-1mm,yshift=10mm] {$p_{1}$} (p1);
		\draw (p1half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=6mm] {$p_{5}$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=1mm,yshift=10mm] {$p_{4}$} (p4);
        }
        
        \ifthenelse{\equal{#1}{3}}{
        \path (p2half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=-1mm,yshift=10mm] {$p_{1}$} (p1);
		\draw (p2half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=0.5mm] {$p_{5}$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=1mm,yshift=10mm] {$p_{4}$} (p4);
		}

        \ifthenelse{\equal{#1}{4}}{
        \path (p3half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=-1mm,yshift=10mm] {$p_{1}$} (p1);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=1mm,yshift=10mm] {$p_{4}$} (p4);
		\draw (p3half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=6mm] {$p_{5}$} (p5);
        }
  
        \ifthenelse{\equal{#1}{5}}{
        \path (p4half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=-1mm,yshift=10mm] {$p_{1}$} (p1);
		\draw (p4half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=0.5mm] {$p_{5}$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=1mm,yshift=10mm] {$p_{4}$} (p4);
		}

        \ifthenelse{\equal{#1}{6}}{
        \path (p4half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[scale=1.3,below,xshift=2mm,yshift=7mm] {$e^{+}$} (p1);
		% \draw (p4half) edge[photon,line width=0.3mm] 
		% node[below,xshift=3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[scale=1.3,below,xshift=-2mm,yshift=7mm] {$e^{+}$} (p4);
		}

        \ifthenelse{\equal{#1}{7}}{
        \path (p4half) ++ (-45:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=8mm] {$e^{+}$} (p1);
		% \draw (p4half) edge[photon,line width=0.3mm] 
		% node[below,xshift=3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=8mm] {$e^{+}$} (p4);
		}
        
	\end{feynman}
\end{tikzpicture}
}

\DeclareDocumentCommand{\tbhabha}{O{1} O{1} O{1.5} O{1.} O{1}}
{
\begin{tikzpicture}
	\begin{feynman}
	    \path (0,0) coordinate (zero) 
        ++ (0,0) coordinate (p2)
        ++ (-45:#5) coordinate (p2half)
	    ++ (-45:#5) coordinate (qin)
	    ++ (-90:#4) coordinate (q)
	    ++ (-90:#4) coordinate (qout)
        ++ (-135:#5) coordinate (p3half)
	    ++ (-135:#5) coordinate (p3);
	    
	    \path (qin) ++ (45:#5) coordinate (p1half)
        ++ (45:#5) coordinate (p1);
        \path (qout) ++ (-45:#5) coordinate (p4half)
	    ++ (-45:#5) coordinate (p4);
     
	    \draw (qin) edge[fermion,line width=0.4mm]         node[scale=1.3,below,xshift=-4mm,yshift=3mm] {$e^{+}$} (p2);
        %node[below,xshift=-10mm,yshift=10mm] {$p_{1}$} (p2); 
     
	    \draw (qout) edge[boson,line width=0.4mm] 
        node[scale=1.3,below,xshift=-6mm,yshift=4mm] {$Z,\gamma$} 
        %node[below,xshift=-0.5mm,yshift=-20mm] {$t-\text{channel}$} 
        (qin);

	    \draw (p3) edge[fermion,line width=0.4mm] 
        node[scale=1.3,below,xshift=-5mm,yshift=3mm] {$e^{-}$} (qout);
        %node[below,xshift=-10mm,yshift=-3mm] {$p_{2}$} (qout);
	    
	    \ifthenelse{\equal{#1}{1}}{
        \path (q) ++ (180:#2) coordinate (p5);
	    \draw (qin) edge[fermion,line width=0.3mm] node[below,xshift=2mm,yshift=7mm] {$1$} (p1);
		\draw (q) edge[photon,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=4.5mm] {$5$} (p5);
		\draw (qout) edge[anti fermion,line width=0.3mm] 
		node[below,xshift=-2mm,yshift=7mm] {$4$} (p4);
        }
        
        \ifthenelse{\equal{#1}{2}}{
        \path (p1half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=10mm,yshift=10mm] {$p_{4}$} (p1);
		\draw (p1half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=0mm] {$p_{5}$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=10mm,yshift=-3mm] {$p_{3}$} (p4);
        }
        
        \ifthenelse{\equal{#1}{3}}{
        \path (p2half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=10mm,yshift=10mm] {$p_{4}$} (p1);
		\draw (p2half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=6mm] {$p_{5}$} (p5);
		\draw (qout) edge[ fermion,line width=0.3mm] 
		node[below,xshift=10mm,yshift=-3mm] {$p_{3}$} (p4);
		}

        \ifthenelse{\equal{#1}{4}}{
        \path (p3half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=10mm,yshift=10mm] {$p_{4}$} (p1);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=10mm,yshift=-3mm] {$p_{3}$} (p4);
		\draw (p3half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=0mm] {$p_{5}$} (p5);
        }
  
        \ifthenelse{\equal{#1}{5}}{
        \path (p4half) ++ (0:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=10mm,yshift=10mm] {$p_{4}$} (p1);
		\draw (p4half) edge[photon,line width=0.3mm] 
		node[below,xshift=4mm,yshift=6mm] {$p_{5}$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=10mm,yshift=-3mm] {$p_{3}$} (p4);
		}

        \ifthenelse{\equal{#1}{6}}{
        \path (p4half) ++ (-45:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[scale=1.3,below,xshift=5mm,yshift=4mm] {$e^{+}$} (p1);
		% \draw (p4half) edge[photon,line width=0.3mm] 
		% node[below,xshift=3.5mm,yshift=4mm] {$5$} (p5);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[scale=1.3,below,xshift=5mm,yshift=3mm] {$e^{-}$} (p4);
		}

	    \ifthenelse{\equal{#1}{7}}{
        \path (q) ++ (180:#2) coordinate (p5);
	    \draw (qin) edge[anti fermion,line width=0.3mm] node[below,xshift=4mm,yshift=3mm] {$e^{+}$} (p1);
		\draw (qout) edge[fermion,line width=0.3mm] 
		node[below,xshift=5mm,yshift=4mm] {$e^{-}$} (p4);
        }
        
	\end{feynman}
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% BARE1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\DeclareDocumentCommand{\BARE}{O{0.1} O{1} O{3} O{2}}
{
\begin{tikzpicture}[decoration=snake]
%first argument is width of the detector elements 
%second argument is height of the detector elements
%third argument is the horizontal distance between the detector elements  
%fourth argument is the position where the top elements of the detector will begin to be drawn.

%top part
    \draw [draw=gray, fill=gray, fill opacity=1] 
    (0,#4) -- (#1,#4) -- (#1,#4+#2) -- (0,#4+#2) -- (0,#4);
    
    \draw [draw=gray, fill=yellow, fill opacity=1] 
    (#3,#4) -- (#3+#1,#4) -- (#3+#1,#4+#2) -- (#3,#4+#2) -- (#3,#4);

    \draw [-Latex,draw=red] (#3/2+#1/2,#4/2+#2/2) -- (#3,#4+#2/2) node[red,scale=1.5,midway,above] {$e$};

    \draw[decorate,draw=blue] (#3/2+#1/2,#4/2+#2/2) -- (0,#4/2+#2/2+#1) node[blue,scale=1.5,midway,above] {$\gamma$};
%middle part 

    \draw (0,#4/2+#2/2) -- (#3+#1,#4/2+#2/2);
    
%bottom part
    \draw [draw=gray, fill=yellow, fill opacity=1] 
    (0,0) -- (#1,0) -- (#1,#2) -- (0,#2) -- (0,0);
    
    \draw [draw=gray, fill=gray, fill opacity=1] 
    (#3,0) -- (#3+#1,0) -- (#3+#1,#2) -- (#3,#2) -- (#3,0);

    \draw [-Latex,draw=red] (#3/2+#1/2,#4/2+#2/2) -- (#1,#2/2) node[red,scale=1.5,midway,above] {$e$};

    \end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% CALO1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\DeclareDocumentCommand{\CALO}{O{0.1} O{1} O{3} O{2}}
{
\begin{tikzpicture}[decoration=snake]
%first argument is width of the detector elements 
%second argument is height of the detector elements
%third argument is the horizontal distance between the detector elements  
%fourth argument is the position where the top elements of the detector will begin to be drawn.

%top part
    \draw [draw=gray, fill=gray, fill opacity=1] 
    (0,#4) -- (#1,#4) -- (#1,#4+#2) -- (0,#4+#2) -- (0,#4);
    
    \draw [draw=gray, fill=yellow, fill opacity=1] 
    (#3,#4) -- (#3+#1,#4) -- (#3+#1,#4+#2) -- (#3,#4+#2) -- (#3,#4);

    \draw [-Latex,draw=red] (#3/2+#1/2,#4/2+#2/2) -- (#3,#4+#2/2) node[red,scale=1.5,midway,above] {$e$};

    \draw [-Latex,draw=red] (#3/2+#1/2,#4/2+#2/2) -- (0,#4/2+#2/2+#1) node[red,scale=1.5,midway,above] {$e$};;

%middle part 

    \draw (0,#4/2+#2/2) -- (#3+#1,#4/2+#2/2);
    
%bottom part
    \draw [draw=gray, fill=yellow, fill opacity=1] 
    (0,0) -- (#1,0) -- (#1,#2) -- (0,#2) -- (0,0);
    
    \draw [draw=gray, fill=gray, fill opacity=1] 
    (#3,0) -- (#3+#1,0) -- (#3+#1,#2) -- (#3,#2) -- (#3,0);

    \draw[decorate,draw=blue] (#3/2+#1/2,#4/2+#2/2) -- (#1,#2/2) node[blue,scale=1.5,midway,above] {$\gamma$};
    
    \end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% END BARE1 and CALO1 %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
